No Word Left Behind: Mitigating Prefix Bias in Open-Vocabulary Keyword Spotting

Open-vocabulary keyword spotting (OV-KWS) enables personalized device control via arbitrary voice commands. Recently, researchers have explored using audio-text joint embeddings, allowing users to enroll phrases with text, and proposed techniques to disambiguate similar utterances. We find that existing OV-KWS solutions often overly bias the beginning phonemes of an enrollment, causing false triggers when negative enrollment-query-pairs share a prefix (``turn the volume up'' vs. ``turn the volume down''). We trace this to two factors: training data bias and position-biased cross-modal scoring. To address these limitations, we introduce the Partial Overlap Benchmark (POB) with two datasets, POB-Spark and POB-LibriPhrase (POB-LP), containing mismatched audio-text pairs with shared prefixes, and propose Equal-weighting Position Scoring (EPS), a lightweight decision layer. Using EPS alone reduces EER on POB-Spark from 64.4\% to 29.3\% and improves POB-LP accuracy from 87.6\% to 96.8\%, while maintaining performance on LibriPhrase and Google Speech Commands (GSC). With POB data added in training, our work achieves the best POB benchmark results while incurring the least amount of degradation on prior metrics among baselines. This degradation is most pronounced in GSC, which contains only one-word commands. We surface mitigating this trade-off as future work.

==> tex-figures/fig-data-distribution.tex <==
\begin{figure}[t]
\centering


% orange!15
% green!14
% purple!10
% blue!18

\begin{subfigure}{\columnwidth}
  \centering
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=9pt,
    width=\linewidth,
    height=3.5cm,
    enlarge x limits=0.12,
    ylabel=Ratio,
    xlabel={First Different Phoneme Index},
    symbolic x coords={{[0,4]},{[5,9]},{[10,14]},{[15,19]},{[20,24]}},
    xtick=data,
    ymin=0, ymax=1.0,
    ymajorgrids=true,
    legend style={at={(0.97,0.97)},anchor=north east, font=\scriptsize, fill=white},
    legend cell align=left,
    cycle list={{fill=blue!45,fill opacity=1.0},
                {fill=orange!45,fill opacity=1.0},
                {fill=green!45,fill opacity=1.0}},
    every axis plot/.append style={line width=0.25pt},
]

\addplot coordinates {
    ({[0,4]},0.9309636534099972) ({[5,9]},0.06672553909116019) ({[10,14]},0.002217441539293453) ({[15,19]},9.336595954919803e-05) ({[20,24]},0.0)
};
\addplot coordinates {
    ({[0,4]},0.13231241144138392) ({[5,9]},0.7485168864736932) ({[10,14]},0.11411799511078585) ({[15,19]},0.005013780109929465) ({[20,24]},3.89268642075269e-05)
};
\addplot coordinates {
    ({[0,4]},0.20911458333333333) ({[5,9]},0.20828125) ({[10,14]},0.2090625) ({[15,19]},0.24046875) ({[20,24]},0.13307291666666668)
};


\legend{LibriPhrase, POB-LP, POB-Spark}

\end{axis}
\end{tikzpicture}
  % \caption{Distribution of first-different phoneme index.  
  % LibriPhrase negatives diverge almost immediately, whereas POB-LP and
  % POB-Spark contain later divergences, enabling harder overlapping cases.}
  % \label{fig:first-diff}
\end{subfigure}

% \vspace{2.2mm}

% \begin{subfigure}{\columnwidth}
%   \centering
% \begin{tikzpicture}
% \begin{axis}[
%     ybar,
%     bar width=9pt,
%     width=\linewidth,
%     height=4.5cm,
%     enlarge x limits=0.12,
%     ylabel=Ratio,
%     xlabel={Common Prefix Length$/$Anchor Text Length},
%     symbolic x coords={{[0,4]},{[5,9]},{[10,14]},{[15,19]},{[20,24]}},
%     xtick=data,
%     ymin=0, ymax=0.8,
%     ymajorgrids=true,
%     legend style={at={(0.97,0.97)},anchor=north east, font=\scriptsize, fill=white},
%     legend cell align=left,
%     cycle list={{fill=exactblue,fill opacity=1.0},
%                 {fill=exactorange,fill opacity=1.0},
%                 {fill=exactgreen,fill opacity=1.0}},
%     every axis plot/.append style={line width=0.8pt},
% ]

% \addplot coordinates {
%     ({[0,4]},0.74081999) ({[5,9]},0.08832031) ({[10,14]},0.08507584) ({[15,19]},0.05011807) ({[20,24]},0.0356658)
% };

% \addplot coordinates {
%     ({[0,4]},0.00182178) ({[5,9]},0.11193031) ({[10,14]},0.55112654) ({[15,19]},0.31488719) ({[20,24]},0.02023418)
% };

% \addplot coordinates {
%     ({[0,4]},0.18859375) ({[5,9]},0.17161458) ({[10,14]},0.1828125) ({[15,19]},0.20442708) ({[20,24]},0.25255208)
% };


% \legend{LibriPhrase, POB-LP, POB-Spark}
% \end{axis}
% \end{tikzpicture}
%   \caption{Distribution of common-prefix length (normalized by anchor length).  
%   LibriPhrase mostly lacks overlaps, while POB subsets cover medium and long
%   prefix matches, better reflecting real-world confusability.}
%   \label{fig:common-prefix}
% \end{subfigure}

% \vspace{-1mm}
% \caption{Data characteristics of negative samples across LibriPhrase, POB-LP,
% and POB-Spark. Together these distributions highlight why existing benchmarks
% underestimate prefix confusability.}
  \caption{Distribution of first-different phoneme index.  
  LibriPhrase diverges almost immediately, whereas POB-LP and
  POB-Spark contain longer common prefixes before mismatch occurs, enabling more diverse overlapping cases for evaluation.}
\label{fig:data-distribution}
\vspace{-4mm}
\end{figure}

==> tex-figures/fig-eps-module.tex <==
\begin{figure}[t]
\centering

% ================= (a) baseline =================
\begin{subfigure}[b]{0.45\textwidth}
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[node distance=2.5mm, >=Latex]
  \tikzset{
    vec/.style    ={draw, minimum width=3mm, minimum height=3mm, fill=black!10},
    module/.style ={draw, rounded corners=2pt, fill=black!5, inner sep=2pt},
    dim/.style    ={font=\scriptsize, text=black!60}
  }

  % alignment vectors from previous module
  \node[vec] (x1) {};
  \node[vec, right=0.7mm of x1] (x2) {};
  \node[vec, right=0.7mm of x2] (x3) {};
  \node[vec, right=0.7mm of x3, fill=red!20] (x4) {};
  % \node[anchor=south west, font=\scriptsize] at ($(x1.north west)+(0,0.7mm)$)
  %   {Alignment vectors $X_1,\dots,X_L$};
  \node[anchor=north west, font=\scriptsize, text=black!60]
    at ($(x1.south west)+(0,-2.0mm)$) {$X_i \in \mathbb{R}^{n}$};

  % baseline scorer: Flatten -> pos.-dep. FC -> score
  \node[module, right=6mm of x4] (flat) {Flatten};
  \node[module, right=3mm of flat] (fcdep) {FC (pos.-dep.)};
  \node[module, right=3mm of fcdep] (score1) {score $z$};

  \draw[arrow] (x4.east) -- (flat.west);
  \draw[arrow] (flat.east) -- (fcdep.west);
  \draw[arrow] (fcdep.east) -- (score1.west);

  % % dimensions (placed BELOW the arrows to avoid overlap)
  % \node[dim] at ($(x4.east)!0.5!(flat.west)+(0,-2.1mm)$) {$X \in \mathbb{R}^{L\times F}$};
  % \node[dim] at ($(flat.east)!0.5!(fcdep.west)+(0,-2.1mm)$) {$\mathbb{R}^{LF}$};
  % \node[dim] at ($(fcdep.east)!0.5!(score1.west)+(0,-2.1mm)$) {$z \in \mathbb{R}$};

  % contribution strip (kept well below dim labels)
  \node[vec, fill=black!35, below=5.0mm of fcdep.south west, anchor=west, minimum width=5mm] (b1) {};
  \node[vec, fill=black!30, right=0.7mm of b1, minimum width=4mm] (b2) {};
  \node[vec, fill=black!25, right=0.7mm of b2, minimum width=3mm] (b3) {};
  \node[vec, fill=black!20, right=0.7mm of b3, minimum width=2mm] (b4) {};
  \node[anchor=west, font=\scriptsize] at ($(b4.east)+(0.9mm,0)$) {prefix-heavy};
\end{tikzpicture}
}
\subcaption{Standard scoring: baseline flattens to
$\mathbb{R}^{mn}$ and uses a position-dependent FC, yielding prefix-heavy
contributions.}
\end{subfigure}

\vspace{3mm}

% ================= (b) ours =================
\begin{subfigure}[b]{0.45\textwidth}
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[node distance=2.5mm, >=Latex]
  \tikzset{
    vec/.style    ={draw, minimum width=3mm, minimum height=3mm, fill=black!10},
    module/.style ={draw, rounded corners=2pt, fill=black!5, inner sep=2pt},
    dim/.style    ={font=\scriptsize, text=black!60}
  }

  % alignment vectors from previous module
  \node[vec] (y1) {};
  \node[vec, right=0.7mm of y1] (y2) {};
  \node[vec, right=0.7mm of y2] (y3) {};
  \node[vec, right=0.7mm of y3, fill=red!20] (y4) {};
  % \node[anchor=south west, font=\scriptsize] at ($(y1.north west)+(0,0.7mm)$)
  %   {Alignment vectors $X_1,\dots,X_L$};
  \node[anchor=north west, font=\scriptsize, text=black!60]
    at ($(y1.south west)+(0,-2.0mm)$) {$X_i \in \mathbb{R}^{n}$};

  % our scorer: Shared FC -> AvgPool -> score
  \node[module, right=6mm of y4] (shared) {Shared FC $w$};
  \node[module, right=3mm of shared] (pool) {AvgPool};
  \node[module, right=3mm of pool] (score2) {score $z$};

  \draw[arrow] (y4.east) -- (shared.west);
  \draw[arrow] (shared.east) -- (pool.west);
  \draw[arrow] (pool.east) -- (score2.west);

  % % dimensions (placed BELOW arrows)
  % \node[dim] at ($(y4.east)!0.5!(shared.west)+(0,-2.1mm)$) {$X \in \mathbb{R}^{L\times F}$};
  % \node[dim] at ($(shared.east)!0.5!(pool.west)+(0,-2.1mm)$) {$z_i \in \mathbb{R}$};
  % \node[dim] at ($(pool.east)!0.5!(score2.west)+(0,-2.1mm)$) {$z \in \mathbb{R}$};

  % contribution strip (uniform)
  \node[vec, fill=black!30, below=5.0mm of shared.south west, anchor=west, minimum width=3.2mm] (e1) {};
  \node[vec, fill=black!30, right=0.7mm of e1, minimum width=3.2mm] (e2) {};
  \node[vec, fill=black!30, right=0.7mm of e2, minimum width=3.2mm] (e3) {};
  \node[vec, fill=black!30, right=0.7mm of e3, minimum width=3.2mm] (e4) {};
  \node[anchor=west, font=\scriptsize, text=green!50!black]
    at ($(e4.east)+(0.9mm,0)$) {uniform};
\end{tikzpicture}
}
\subcaption{EPS scoring: It applies a shared FC
$w:\mathbb{R}^{n}\!\to\!\mathbb{R}$ to each position and averages, producing a
scalar $z$ with uniform contributions. Only the final scoring layer is changed;
the rest of the pipeline is unchanged.}
\end{subfigure}

\vspace{-1mm}
\caption{Final scoring stage in SLiCK. Gray squares denote aligned per-position
features ($X_i \!\in\! \mathbb{R}^{n}$) from the preceding alignment module,
stacked as $X \!\in\! \mathbb{R}^{m\times n}$.}
\label{fig:arch}
\vspace{-4mm}
\end{figure}

==> tex-figures/fig-general-architecture-vertical.tex <==
\begin{figure}[t!]
\centering
\resizebox{0.95\columnwidth}{!}{%
\begin{tikzpicture}[>=Latex, node distance=6mm and 10mm, font=\large]
  % Styles (needs tikz 'positioning' library)
  \tikzset{
    module/.style      ={draw, rounded corners=2pt, fill=black!5, inner sep=2pt, minimum height=6mm, minimum width=20mm, align=center},
    moduleaudio/.style ={module, fill=orange!15},    % audio encoder
    moduletext/.style  ={module, fill=green!14},     % text encoder
    alignbox/.style    ={module, fill=purple!10},    % alignment/matcher
    trainonly/.style   ={module, fill=blue!18},      % training-only heads
    labelbox/.style    ={fill=white, inner sep=1pt, text=black!70, font=\large}
  }

  %---------------- Top inputs (text left, audio right) ----------------
  \node (text_in) {Text Enrollment};
  \node[right=18mm of text_in] (audio_in) {Audio Query};

  %---------------- Encoders (row under inputs) ----------------
  \node[moduletext,  below=3mm of text_in]  (text_enc)  {Text Encoder};
  \node[moduleaudio, below=3mm of audio_in] (audio_enc) {Audio Encoder};

  %---------------- Alignment / Matcher (below, spans both) ----------------
  \node (mid) at ($(text_enc)!0.5!(audio_enc)$) {};
  \node[alignbox, below=12mm of mid, minimum height=10mm, minimum width=48mm] (align)
        {\textbf{Alignment / Matcher}\\{\normalsize (cosine \,|\, cross-attn \,|\, affinity matrix)}};

  % Inlets on TOP edge of Alignment directly under each encoder
  \coordinate (align_in_t) at (align.north -| text_enc.south);
  \coordinate (align_in_a) at (align.north -| audio_enc.south);

  %---------------- Scoring layer and output (stacked) ----------------
  \node[module, below=10mm of align] (agg) {\textbf{Scoring Layer}\\{\normalsize (pool / GRU / FC)}};
  \node[module, below=5mm of agg, minimum width=16mm] (outz) {$z$ (match score)};

  %---------------- Training-only heads (both on the right) ----------------
  \node[trainonly, right=15mm of audio_enc, minimum width=26mm] (ctc_head) {CTC phoneme head};
  \node[trainonly, right=20mm of align, minimum width=18mm] (aux_head)
        {\textbf{Aux head}\\{\normalsize (subsequence/}\\{\normalsize phoneme)}};

  %---------------- Connections ----------------
  % Inputs -> Encoders
  \draw[->, thick] (text_in)  -- (text_enc);
  \draw[->, thick] (audio_in) -- (audio_enc);

  % Encoders -> Alignment (vertical; labels offset so they don't cover the line)
  \draw[->, thick, shorten >=1pt, shorten <=1pt]
    (text_enc.south) -- node[midway, right=6pt, labelbox] {$E_t \in \mathbb{R}^{m \times D}$} (align_in_t);
  \draw[->, thick, shorten >=1pt, shorten <=1pt]
    (audio_enc.south) -- node[midway, right=6pt, labelbox] {$E_a \in \mathbb{R}^{n \times D}$} (align_in_a);

  % Alignment -> Scoring -> z (vertical)
  \draw[->, thick] (align.south) -- node[midway, right=6pt, labelbox] {$X \in \mathbb{R}^{m \times n}$} (agg.north);
  \draw[->, thick] (agg.south) -- (outz.north);

  % Training-only inputs (dashed)
  \draw[->, thick, dashed] (audio_enc.east) -- (ctc_head.west);
  \draw[->, thick, dashed] (align.east)     -- (aux_head.west);

  % Loss outputs FROM the heads (right-pointing, dashed)
  \node[labelbox, above=4mm of ctc_head] (ctc_loss) {$\mathcal{L}_{\text{CTC}}$};
  \draw[->, thick, dashed] (ctc_head.north) -- (ctc_loss.south);

  \node[labelbox, below=7mm of aux_head] (aux_loss) {$\mathcal{L}_{\text{aux}}$};
  \draw[->, thick, dashed] (aux_head.south) -- (aux_loss.north);

  % Minimal legend: training-only color
  \node[draw=none, fill=blue!18, minimum width=6mm, minimum height=3.5mm, above=0mm of outz, xshift=30mm] (leg) {};
  \node[anchor=west] at ($(leg.east)+(1.5mm,0)$) {\normalsize Optional training-only components};
\end{tikzpicture}
}
\caption{General OV-KWS system with optional training-only heads.}

% Encoders produce $E_a\!\in\!\mathbb{R}^{n\times D}$ and $E_t\!\in\!\mathbb{R}^{m\times D}$; the matcher computes $X\!\in\!\mathbb{R}^{m\times n}$; a scoring layer yields the final score $z$.}
\label{fig:general_arch_vertical}
\vspace{-2pt}
\end{figure}




==> tex-figures/fig-general-architecture.tex <==
\begin{figure*}[t!]
\centering
\resizebox{0.9\linewidth}{!}{%
\begin{tikzpicture}[>=Latex, node distance=12mm and 22mm, font=\small]
  % Styles
  \tikzset{
    module/.style      ={draw, rounded corners=2pt, fill=black!5, inner sep=3pt, minimum height=8mm, minimum width=20mm, align=center},
    moduleaudio/.style ={module, fill=orange!15},    % audio encoder
    moduletext/.style  ={module, fill=green!14},     % text encoder
    alignbox/.style    ={module, fill=purple!10},    % alignment/matcher
    trainonly/.style   ={module, fill=blue!18},      % training-only heads
    labelbox/.style    ={fill=white, inner sep=1pt, text=black!70, font=\footnotesize}
  }

  % Inputs
  \node (audio_in) {Audio};
  \node[below=6mm of audio_in] (text_in) {Text};

  % Encoders
  \node[moduleaudio, right=14mm of audio_in] (audio_enc) {Audio Encoder};
  \node[moduletext,  right=16mm of text_in]  (text_enc)  {Text\\Encoder};

  % Alignment / Matcher (tall & centered so both arrows meet the left edge)
  \node[alignbox, right=28mm of audio_enc, yshift=-5mm,
        minimum height=18mm, minimum width=42mm] (align)
        {Alignment / Matcher\\[-1pt]{\footnotesize (cosine \,|\, cross-attn \,|\, affinity matrix)}};

  % Exact inlet points on the left edge of Alignment
  \path (align.west |- audio_enc.east) coordinate (align_in_a);
  \path (align.west |- text_enc.east)  coordinate (align_in_t);

  % Aggregator & output score
  \node[module, right=26mm of align] (agg) {Scoring Layer\\[-1pt]{\footnotesize (pool / GRU / FC)}};
  \node[module, right=16mm of agg, minimum width=18mm] (outz) {$z$ (match score)};

  % Training-only heads
  \node[trainonly, above=6mm of audio_enc] (ctc_head) {CTC phoneme head};
  \node[trainonly, above=6mm of align, minimum width=42mm] (aux_head)
        {Aux head\\{\footnotesize (subsequence/phoneme BCE/CE)}};

  % Connections
  \draw[->, thick] (audio_in) -- (audio_enc);
  \draw[->, thick] (text_in)  -- (text_enc);

  % Encoders -> Alignment (land exactly on box edge)
  \draw[->, thick] (audio_enc.east) -- node[pos=0.55, above, labelbox]
      {$E_a \in \mathbb{R}^{n \times D}$} (align_in_a);
  \draw[->, thick] ([yshift=1mm]text_enc.east) -- node[pos=0.55, below, labelbox]
      {$E_t \in \mathbb{R}^{m \times D}$} ([yshift=1mm]align_in_t);

  % Alignment -> Aggregator -> z
  \draw[->, thick] (align.east) -- node[midway, above, labelbox]
      {$X \in \mathbb{R}^{m \times n}$} (agg.west);
  \draw[->, thick] (agg) -- (outz);

  % Training-only branches (dashed)
  \draw[->, thick, dashed] (audio_enc) --  (ctc_head);
  \draw[->, thick, dashed] (align) -- (aux_head);


\node[labelbox, right=10mm of ctc_head] (ctc_loss) {$\mathcal{L}_{\text{CTC}}$};
\draw[->, thick, dashed] (ctc_head.east) -- (ctc_loss.west);

\node[labelbox, right=10mm of aux_head] (aux_loss) {$\mathcal{L}_{\text{aux}}$};
\draw[->, thick, dashed] (aux_head.east) -- (aux_loss.west);
  % node[midway, right=2pt, labelbox] {$\mathcal{L}_{\text{CTC}}$}
  % node[midway, right=2pt, labelbox] {$\mathcal{L}_{\text{aux}}$}

  % Minimal legend: training-only color
  \node[draw=none, fill=blue!18, minimum width=8mm, minimum height=4mm,
        right=40mm of aux_head, xshift=-10mm] (leg) {};
  \node[anchor=west] at ($(leg.east)+(2mm,0)$) {\scriptsize Optional training-only components};
\end{tikzpicture}
}
\caption{Generalized OV-KWS architecture with auxiliary objectives. Encoders produce $E_a\!\in\!\mathbb{R}^{n\times D}$ and $E_t\!\in\!\mathbb{R}^{m\times D}$; the matcher computes $X\!\in\!\mathbb{R}^{m\times n}$; a scoring layer yields the final score $z$.}
\label{fig:general_arch}
\end{figure*}

==> tex-figures/fig-partial-overlap-illustration.tex <==

% ======== Turn the light on example figure ================
\begin{figure}[htbp]
\centering

% ===== top row: (a) + (b) =====
\begin{minipage}[c]{0.48\columnwidth}
\centering
\vspace{5mm}
\begin{tikzpicture}[node distance=1mm]
  % x row
  \node (xl) {$x$ :};
  \node[token, good, right=1mm of xl] (x1) {turn};
  \node[token, good, right=1mm of x1] (x2) {the};
  \node[token, good, right=1mm of x2] (x3) {light};
  \node[token, right=1mm of x3] (x4) {on};
  % y row  (explicit 'off')
  \node (yl) [below=1.3mm of xl] {$y$ :};
  \node[token, good, right=1mm of yl] (y1) {turn};
  \node[token, good, right=1mm of y1] (y2) {the};
  \node[token, good, right=1mm of y2] (y3) {light};
  \node[token, right=1mm of y3] (y4) {off};
\end{tikzpicture}
\vspace{2.5mm}
\subcaption{Partial overlap}
\end{minipage}\hfill
\begin{minipage}[c]{0.48\columnwidth}
\centering
\begin{tikzpicture}[node distance=1mm]
  % cell size (adjust for larger/smaller blocks)
  \newcommand{\cell}{3.6mm}

  % row anchors (to align with tokens in (a))
  \node (ry1) {};                       
  \node (ry2) [below=3.6mm of ry1] {};
  \node (ry3) [below=3.6mm of ry2] {};
  \node (ry4) [below=3.6mm of ry3] {};

  % reference point for columns
  \node (col0) [right=0mm of ry2] {};

  % -------- row y1 --------
  \node[draw, minimum width=\cell, minimum height=\cell, fill=green!30, anchor=west]
    (r1c1) at ($(col0.east |- ry1.center)$) {};
  \node[draw, minimum width=\cell, minimum height=\cell, right=-\pgflinewidth of r1c1] (r1c2) {};
  \node[draw, minimum width=\cell, minimum height=\cell, right=-\pgflinewidth of r1c2] (r1c3) {};
  \node[draw, minimum width=\cell, minimum height=\cell, right=-\pgflinewidth of r1c3] (r1c4) {};

  % -------- row y2 --------
  \node[draw, minimum width=\cell, minimum height=\cell, below=-\pgflinewidth of r1c1] (r2c1) {};
  \node[draw, minimum width=\cell, minimum height=\cell, fill=green!30, right=-\pgflinewidth of r2c1] (r2c2) {};
  \node[draw, minimum width=\cell, minimum height=\cell, right=-\pgflinewidth of r2c2] (r2c3) {};
  \node[draw, minimum width=\cell, minimum height=\cell, right=-\pgflinewidth of r2c3] (r2c4) {};

  % -------- row y3 --------
  \node[draw, minimum width=\cell, minimum height=\cell, below=-\pgflinewidth of r2c1] (r3c1) {};
  \node[draw, minimum width=\cell, minimum height=\cell, right=-\pgflinewidth of r3c1] (r3c2) {};
  \node[draw, minimum width=\cell, minimum height=\cell, fill=green!30, right=-\pgflinewidth of r3c2] (r3c3) {};
  \node[draw, minimum width=\cell, minimum height=\cell, right=-\pgflinewidth of r3c3] (r3c4) {};

  % -------- row y4 --------
  \node[draw, minimum width=\cell, minimum height=\cell, below=-\pgflinewidth of r3c1] (r4c1) {};
  \node[draw, minimum width=\cell, minimum height=\cell, right=-\pgflinewidth of r4c1] (r4c2) {};
  \node[draw, minimum width=\cell, minimum height=\cell, right=-\pgflinewidth of r4c2] (r4c3) {};
  \node[draw, minimum width=\cell, minimum height=\cell, right=-\pgflinewidth of r4c3] (r4c4) {};

  % axis labels (simple x and y)
  \node[anchor=south] at ($(r1c1.north)!0.5!(r1c4.north)$) {\scriptsize $x$};
  \node[rotate=90, anchor=south] at ($(r1c1.west)!0.5!(r4c1.west)$) {\scriptsize $y$};
\end{tikzpicture}
\vspace{-6mm}
\subcaption{Alignment}
\end{minipage}

\par\vspace{3mm}
% ===== bottom row: (c) =====
\begin{minipage}[t]{\columnwidth}
\begin{tikzpicture}[node distance=2.2mm]
  % ---------- prefix-biased ----------
  \node (l1) {Prefix-biased:};
  % bars — total width = 30mm (12+9+6+3)
  \node[bar, minimum width=15mm, right=2.5mm of l1] (pb1) {};
  \node[bar, minimum width=9mm,  right=1mm  of pb1] (pb2) {};
  \node[bar, minimum width=4mm,  right=1mm  of pb2] (pb3) {};
  \node[bar, minimum width=2mm,  right=1mm  of pb3] (pb4) {};
  % arrow + score (arrow never touches bar)
  \node[draw, rounded corners=2pt, inner sep=2.5pt, font=\scriptsize, right=6.0mm of pb4] (s1) {score};
  \draw[arrow, shorten >=1mm, shorten <=1mm] (pb4.east) -- (s1.west);
  % decision text
  \node[text=red!70!black, right=1mm of s1] {\scriptsize False Positive};

  % vertical gap
  \node (gap) [below=-1mm of l1] {};

  % % ---------- disentangled ----------
  % \node (l2) [below=0mm of gap] {Equal-weighted:};
  % % bars — equal widths; sum also 30mm (7.5×4)
  % \node[bar, minimum width=7.5mm, right=1mm of l2] (eq1) {};
  % \node[bar, minimum width=7.5mm, right=1mm  of eq1] (eq2) {};
  % \node[bar, minimum width=7.5mm, right=1mm  of eq2] (eq3) {};
  % \node[bar, minimum width=7.5mm, right=1mm  of eq3] (eq4) {};
  % % arrow + score
  % \node[draw, rounded corners=2pt, inner sep=2.5pt, font=\scriptsize, right=6.0mm of eq4] (s2) {score};
  % \draw[arrow, shorten >=1mm, shorten <=1mm] (eq4.east) -- (s2.west);
  % % decision text (green)
  % \node[text=green!60!black, right=1mm of s2] {\scriptsize No Detection};

  
\end{tikzpicture}
% \vspace{-1mm}
\subcaption{Scoring \& decision}
\end{minipage}
% \vspace{-1mm}
% \vspace{1mm}
\caption{Partial-overlap failure: query “turn the light off” vs. enrollment “turn the light on”. Top: (a) tokens and (b) alignment. Bottom: (c) a scorer that overweights early positions, producing a false positive }

% , whereas a time-independent scorer averages positions and produces no detection. }


\label{fig:partial-overlap-illustration}
\end{figure}
% ======== End of Turn the light on example figure ===========


==> tex-figures/fig-prefix-bias-viz.tex <==
\begin{figure}[!b]
\centering
\begin{tikzpicture}
\begin{axis}[
  ybar, bar width=4pt,
  yticklabel style={/pgf/number format/fixed},
  scaled y ticks=false,
  ymin=0, ymax=0.15,
  xmin=0, xmax=26,
  width=\columnwidth,
  height=3.6cm,
  xlabel={position $i$}, ylabel={contribution $C_i$},
  xtick={1,5,10,15,20,25},
  ymajorgrids,
  legend style={font=\scriptsize, at={(0.5,1.3)}, anchor=north, draw=none, legend columns=2, column sep=3mm},
]
  % --- normalized C_i (length = 25) ---
  \addplot+[ybar, bar width=3.2pt, bar shift=-1.8pt, fill=blue!55, draw=none] coordinates {
    (1,0.13278139) (2,0.09565169) (3,0.05172081) (4,0.04459627) (5,0.03595852)
    (6,0.04468333) (7,0.0472786)  (8,0.04142889) (9,0.05951905) (10,0.03961303)
    (11,0.03427947) (12,0.03017307) (13,0.02387768) (14,0.01643184) (15,0.02933976)
    (16,0.01307582) (17,0.02087198) (18,0.02390878) (19,0.03585902) (20,0.02925892)
    (21,0.03347726) (22,0.02960924) (23,0.02759231) (24,0.02889202) (25,0.03012124)
  };
  \addplot+[ybar, bar width=3.2pt, bar shift=+1.8pt, fill=red!45, draw=none] coordinates {
    (1,0.04753224) (2,0.05291966) (3,0.03413335) (4,0.03621528) (5,0.0316368)
    (6,0.030677)   (7,0.03329291) (8,0.03558628) (9,0.03892606) (10,0.04208338)
    (11,0.04277199) (12,0.04275058) (13,0.04196191) (14,0.04091186) (15,0.04070839)
    (16,0.04034415) (17,0.03938742) (18,0.03885694) (19,0.03961523) (20,0.03819575)
    (21,0.03706873) (22,0.03643133) (23,0.03432996) (24,0.03461402) (25,0.06904879)
  };
  \legend{Baseline, EPS}
\end{axis}
\end{tikzpicture}

\caption{Prefix-bias visualization ($m{=}25$): position-wise contributions $C_i$ (normalized). 
The SLiCK scoring module baseline concentrates weight on early positions (tall left bars), whereas SLiCK-EPS distributes weight more uniformly, 
consistent with reduced prefix bias.}
\label{fig:prefix-diagnostics}
\end{figure}

==> tex-figures/fig-prefix-bias-with-concentration.tex <==
\begin{figure}[htbp]
\vspace{-4pt}
\centering

\begin{subfigure}[b]{0.9\columnwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  ybar, bar width=4pt,
  yticklabel style={/pgf/number format/fixed},
  scaled y ticks=false,
  ymin=0, ymax=0.15,
  xmin=0, xmax=26,
  width=\columnwidth,
  height=3.5cm,
  xlabel={position $i$}, ylabel={contribution $C_i$},
  xtick={1,5,10,15,20,25},
  ymajorgrids,
  legend style={font=\scriptsize, at={(0.5,1.32)}, anchor=north, draw=none, legend columns=2, column sep=3mm},
]
  % --- replace with your normalized C_i (length = 25) ---
  \addplot+[ybar, bar width=3.2pt, bar shift=-1.8pt, fill=blue!55, draw=none] coordinates {
    (1,0.13278139) (2,0.09565169) (3,0.05172081) (4,0.04459627) (5,0.03595852)
    (6,0.04468333) (7,0.0472786)  (8,0.04142889) (9,0.05951905) (10,0.03961303)
    (11,0.03427947) (12,0.03017307) (13,0.02387768) (14,0.01643184) (15,0.02933976)
    (16,0.01307582) (17,0.02087198) (18,0.02390878) (19,0.03585902) (20,0.02925892)
    (21,0.03347726) (22,0.02960924) (23,0.02759231) (24,0.02889202) (25,0.03012124)
  };
  \addplot+[ybar, bar width=3.2pt, bar shift=+1.8pt, fill=red!45, draw=none] coordinates {
    (1,0.04753224) (2,0.05291966) (3,0.03413335) (4,0.03621528) (5,0.0316368)
    (6,0.030677)   (7,0.03329291) (8,0.03558628) (9,0.03892606) (10,0.04208338)
    (11,0.04277199) (12,0.04275058) (13,0.04196191) (14,0.04091186) (15,0.04070839)
    (16,0.04034415) (17,0.03938742) (18,0.03885694) (19,0.03961523) (20,0.03819575)
    (21,0.03706873) (22,0.03643133) (23,0.03432996) (24,0.03461402) (25,0.06904879)
  };
  
  \legend{Baseline, EPS}
\end{axis}
\end{tikzpicture}
\subcaption{Position-wise contributions $C_i$ (normalized): the baseline concentrates weight on early
positions (tall left bars), whereas EPS distributes weight more uniformly.}
\end{subfigure}

\par\vspace{2mm}

% -------------------- (b) cumulative --------------------
\begin{subfigure}[b]{0.9\columnwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  xmin=0, xmax=1.04, ymin=0, ymax=1.04,
  width=\columnwidth,
  height=3.5cm,
  xlabel={prefix fraction $k/m$}, ylabel={$\rho(k)$},
  grid=both,
  legend style={font=\scriptsize, at={(0.5,1.3)}, anchor=north, draw=none, legend columns=2, column sep=3mm},
]
  % --- replace with cumulative sums of your C_i (length=25); x = k/25 ---
    \addplot+[blue!55, mark size=1.4pt, mark options={solid}] coordinates {
      (0.04,0.065676) (0.08,0.128425) (0.12,0.186410) (0.16,0.238341) (0.20,0.289423)
      (0.24,0.345606) (0.28,0.399385) (0.32,0.454075) (0.36,0.509438) (0.40,0.559142)
      (0.44,0.603235) (0.48,0.641839) (0.52,0.672874) (0.56,0.693918) (0.60,0.720074)
      (0.64,0.735084) (0.68,0.763347) (0.72,0.790770) (0.76,0.821348) (0.80,0.850867)
      (0.84,0.881231) (0.88,0.911012) (0.92,0.941171) (0.96,0.970116) (1.00,1.000000)
    };
  \addplot+[red!45, mark=square*, mark size=1.4pt, mark options={solid}] coordinates {
    (0.04,0.04) (0.08,0.08) (0.12,0.12) (0.16,0.16) (0.20,0.20) (0.24,0.24)
    (0.28,0.28) (0.32,0.32) (0.36,0.36) (0.40,0.40) (0.44,0.44) (0.48,0.48)
    (0.52,0.52) (0.56,0.56) (0.60,0.60) (0.64,0.64) (0.68,0.68) (0.72,0.72)
    (0.76,0.76) (0.80,0.80) (0.84,0.84) (0.88,0.88) (0.92,0.92) (0.96,0.96)
    (1.00,1.00)
  };
  
  \legend{Baseline, EPS}
\end{axis}
\end{tikzpicture}
\subcaption{Cumulative prefix concentration $\rho(k)$ vs. prefix fraction $k/m$: the baseline
rises steeply above the identity (high prefix concentration), while EPS
tracks the identity (little to no prefix bias).}
\end{subfigure}

\vspace{-1mm}
\caption{Prefix-bias diagnostics with $m{=}25$ positions}
\label{fig:prefix-diagnostics}
\vspace{-1mm}
\end{figure}
